Vehicle-Rear: A New Dataset to Explore Feature Fusion for Vehicle Identification Using Convolutional Neural Networks

This work addresses the problem of vehicle identification through non-overlapping cameras. As our main contribution, we introduce a novel dataset for vehicle identification, called Vehicle-Rear, that contains more than three hours of high-resolution videos, with accurate information about the make, model, color and year of nearly 3,000 vehicles, in addition to the position and identification of their license plates. To explore our dataset we design a two-stream CNN that simultaneously uses two of the most distinctive and persistent features available: the vehicle's appearance and its license plate. This is an attempt to tackle a major problem: false alarms caused by vehicles with similar designs or by very close license plate identifiers. In the first network stream, shape similarities are identified by a Siamese CNN that uses a pair of low-resolution vehicle patches recorded by two different cameras. In the second stream, we use a CNN for OCR to extract textual information, confidence scores, and string similarities from a pair of high-resolution license plate patches. Then, features from both streams are merged by a sequence of fully connected layers for decision. In our experiments, we compared the two-stream network against several well-known CNN architectures using single or multiple vehicle features. The architectures, trained models, and dataset are publicly available at https://github.com/icarofua/vehicle-rear.

==> figures/bijection.tex <==
\begin{figure}[!htb]
 \centering
 \begin{tikzpicture}[ele/.style={fill=black,circle,minimum width=.6pt,inner sep=1pt},every fit/.style={ellipse,draw,inner sep=-2pt}]
 
  \path[->](-0.2,4.2) node[] (s1) { $\mathbf{\mathcal{C}}$ };
  \path[->](+3.4,4.2) node[] (s1) { $\mathbf{\mathcal{N}}$ };
  \path[->](+1.6,3.8) node[] (s1) { $\mathbf{f}$ };

  \footnotesize
  \node[ele,label=left:$A$] (a1) at (0,3.5) {};    
  \node[ele,label=left:$B$] (a2) at (0,3.2) {};    
  \node[] (a4) at (-0.2,2.9) {$\dots$};
  \node[ele,label=left:$Z$] (a5) at (0,2.6) {}; 
  \node[ele,label=left:$0$] (a6) at (0,2.3) {};
  \node[ele,label=left:$1$] (a7) at (0,2.0) {};
  \node[] (a8) at (-0.2,1.7) {$\dots$};
  \node[ele,label=left:$9$] (a9) at (0,1.4) {};
  
  \node[ele,label=right:$0.00$] (b1) at (3.0,3.5) {};    
  \node[ele,label=right:$0.02$..] (b2) at (3.0,3.2) {};    
  \node[] (b4) at (3.4,2.9) {$\dots$};
  \node[ele,label=right:$0.71$..] (b5) at (3.0,2.6) {}; 
  \node[ele,label=right:$0.74$..] (b6) at (3.0,2.3) {};
  \node[ele,label=right:$0.77$..] (b7) at (3.0,2.0) {};
  \node[] (b8) at (3.4,1.7) {$\dots$};
  \node[ele,label=right:$1.00$] (b9) at (3.0,1.4) {};

  \node[draw,fit= (a1) (a2) (a4) (a5) (a6) (a7) (a8) (a9),minimum width=2.0cm] {} ;
  \node[draw,fit= (b1) (b2) (b4) (b5) (b6) (b7) (b8) (b9),minimum width=2.0cm] {} ;  
  \draw[->,shorten <=2pt,shorten >=2pt] (a1) -- (b1);
  \draw[->,shorten <=2pt,shorten >=2] (a2) -- (b2);
  \draw[->,shorten <=2pt,shorten >=2] (a5) -- (b5);
  \draw[->,shorten <=2pt,shorten >=2] (a6) -- (b6);
  \draw[->,shorten <=2pt,shorten >=2] (a7) -- (b7);
  \draw[->,shorten <=2pt,shorten >=2] (a9) -- (b9);
  
  \node[] (a8) at (1.6,2.9) {$\dots$};  
  \node[] (a8) at (1.6,1.7) {$\dots$};
 \end{tikzpicture}
 \caption{A bijective function ($f$) to map license plate characters (domain $\mathcal{C}$) to real numbers (range $\mathcal{N}$).}
 \label{fig:bijection}
\end{figure}

==> figures/plate_descriptor.tex <==



\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\tikzset{blockB/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=7.0cm}}
\tikzset{blockM/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=0.8cm, minimum height=1.0cm}}
\tikzset{blockL/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=3.6cm, minimum height=0.5cm}}
\tikzset{blockG/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=3.7cm}}
\tikzset{blockA/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=2.4cm, minimum height=1.0cm}}

%\draw(1.68,4.9) node[text width=3.8cm,text centered,inner sep=0pt] (plate1) {
%{\normalsize \textbf{Camera 1}}\\
%\vspace{+0.06cm}
%\includegraphics[width=3.8cm,height=1.4cm]{./figures/two-stream/placa_2595_atc1189_cruz1.png}
%};

%\draw(6.32,4.9) node[text width=3.8cm,text centered,inner sep=0pt] (plate2) {
%{\normalsize \texbf{Camera 2}}\\
%\vspace{+0.06cm}
%\includegraphics[width=3.8cm,height=1.4cm]{./figures/two-stream/placa_8414_atc1182_cruz2.png}
%};

%\path[->](1.68,3.3) node[blockL] (yolo1) {
%\footnotesize \textbf{CNN-OCR}
%};

%\path[->](6.32,3.3) node[blockL] (yolo2) {
%\footnotesize \textbf{CNN-OCR}
%};

\path[->](1.1,0.13) node[blockA] (flat0) {
\footnotesize \textbf{Flatten (\scriptsize Char/Confidence)}
};

\path[->](4.0,0.13) node[blockA] (d0) {
\footnotesize \textbf{License plate\\ similarities}
};

\path[->](6.9,0.13) node[blockA] (flat1) {
\footnotesize \textbf{Flatten (\scriptsize Char/Confidence)}
};

\draw(1.68,1.75) node[fill opacity=0.5,inner sep=0pt] (plate3) {
\includegraphics[width=3.8cm,height=1.2cm]{./figures/two-stream/placa_2595_atc1189_cruz1.png}
};


\draw(6.32,1.75) node[fill opacity=0.6,inner sep=0pt] (plate4) {
\includegraphics[width=3.8cm,height=1.2cm]{./figures/two-stream/placa_8414_atc1182_cruz2.png}
};

\node[lrectangle={0.11}{1.75}{0.28}{1.40}{A}{0.91}] (nA1) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{T}{0.89},above right = -0.55cm and 0.05cm of nA1] (nT1) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{C}{0.92},above right = -0.55cm and 0.05cm of nT1] (nC1) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{1}{0.84},above right = -0.55cm and 0.19cm of nC1] (n11) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{1}{0.81},above right = -0.57cm and 0.05cm of n11] (n11b) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{8}{0.89},above right = -0.57cm and 0.03cm of n11b] (n18) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{9}{0.91},above right = -0.57cm and 0.03cm of n18] (n19) {};

\node[lrectangle={4.88}{1.80}{5.05}{1.46}{A}{0.89}] (nA2) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{T}{0.89},above right = -0.60cm and 0.02cm of nA2] (nT2) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{C}{0.90},above right = -0.60cm and 0.02cm of nT2] (nC2) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{1}{0.82},above right = -0.60cm and 0.20cm of nC2] (n12a) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{1}{0.85},above right = -0.60cm and 0.02cm of n12a] (n12b) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{8}{0.89},above right = -0.60cm and 0.02cm of n12b] (n82) {};

\node[lrectangle={0.48}{1.85}{0.65}{1.50}{2}{0.91},above right = -0.60cm and 0.02cm of n82] (n22) {};


\path[->](1.1,-1.0) node[inner sep=1pt] (desc0) {
  \scriptsize
    $\langle$A, 0.91, T, 0.89, ..., 9, 0.91$\rangle$
};

\path[->](4.0,-1.0) node[inner sep=1pt] (desc1) {
  \scriptsize
    $\langle$ A$-$A, T$-$T, ..., 9$-$2 $\rangle$
};

\path[->](6.9,-1.0) node[inner sep=1pt] (desc2) {
  \scriptsize
    $\langle$A, 0.89, T, 0.89, ..., 2, 0.91$\rangle$
};

\path[->](1.1,-2.1) node[blockA] (func_m1) {
\footnotesize \textbf{Char mapping} ($f$)\\ \textbf{\scriptsize Equation~(\ref{eq:mapping})}
};

\path[->](4.0,-2.1) node[blockA] (func_d) {
\footnotesize \textbf{Char distance} ($d$)\\ \textbf{\scriptsize Equation~(\ref{eq:distance})}
};

\path[->](6.9,-2.1) node[blockA] (func_m2) {
\footnotesize \textbf{Char mapping} ($f$)\\ \textbf{\scriptsize Equation~(\ref{eq:mapping})}
};

\path[->](1.45,-3.2) node[inner sep=1pt] (part0) {
  \scriptsize
    $\langle$0.0, 0.91, 0.54, 0.89, ..., 1.00, 0.91$\rangle$
};

\path[->](4.0,-3.2) node[inner sep=1pt] (part1) {
  \scriptsize
    $\langle$0, 0, ..., 1$\rangle$
};

\path[->](6.6,-3.2) node[inner sep=1pt] (part2) {
  \scriptsize
    $\langle$0.0, 0.89, 0.54, 0.89, ..., 0.80, 0.91$\rangle$
};

\path[->](4.0,-4.0) node[blockB] (concat) {
\footnotesize \textbf{Concatenate}
};

\path[->](4.0,-4.8) node[inner sep=0pt] (desc) {
  \scriptsize
    $P$ = $\langle$0.0, 0.91, 0.54, 0.89, ..., 1.00, 0.91, 0, 0, ..., 1, 0.0, 0.89, 0.54, 0.89, ..., 0.80, 0.91$\rangle$
};

\draw [->] (1.15,1.13) -- (1.15,0.65); 
\draw [->] (3.15,1.13) -- (3.15,0.65); 
\draw [->] (4.85,1.13) -- (4.85,0.65); 
\draw [->] (6.95,1.13) -- (6.95,0.65); 


\draw [->] (flat0.south) -- (flat0.south |- desc0.north); 
\draw [->] (d0.south) -- (d0.south |- desc1.north); 
\draw [->] (flat1.south) -- (flat1.south |- desc2.north);

\draw [->] (desc0.south) -- (desc0.south |- func_m1.north); 
\draw [->] (desc1.south) -- (desc1.south |- func_d.north); 
\draw [->] (desc2.south) -- (desc2.south |- func_m2.north);

%\draw [->] (plate1.south) -- (yolo1.north); 
%\draw [->] (plate2.south) -- (yolo2.north); 
%\draw [->] (yolo1.south) -- (plate3.north); 
%\draw [->] (yolo2.south) -- (plate4.north); 

\draw [->] (part0.south) -- (part0.south |- concat.north); 
\draw [->] (part1.south) -- (part1.south |- concat.north); 
\draw [->] (part2.south) -- (part2.south |- concat.north); 

\draw [->] (concat.south) -- (concat.south |- desc.north);

\draw [->] (func_m1.south) -- (func_m1.south |- part0.north); 
\draw [->] (func_d.south) -- (func_d.south |- part1.north); 
\draw [->] (func_m2.south) -- (func_m2.south |- part2.north); 

\path[->](0.75,0.90) node[] (p1) {\footnotesize $P^{(c_1)}$};
\path[->](2.75,0.90) node[] (p1) {\footnotesize $P^{(c_1)}$};
\path[->](5.30,0.90) node[] (p1) {\footnotesize $P^{(c_2)}$};
\path[->](7.42,0.90) node[] (p1) {\footnotesize $P^{(c_2)}$};
\path[->](2.9,2.50) node[] (p1) {\small Camera $1$};
\path[->](0.7,2.50) node[] (p1) {\small CNN-OCR};


\path[->](7.5,2.50) node[] (p1) {\small Camera $2$};
\path[->](5.3,2.50) node[] (p1) {\small CNN-OCR};

\end{tikzpicture}
\caption{The OCR-descriptor scheme: the ASCII characters and the corresponding classification confidences are extracted from both license plate regions with the CNN-OCR architecture; then, they are combined to create a text~descriptor.}
\label{fig:ocr_descriptor}
\end{figure}


==> figures/three_stream.tex <==
\subfigure[Three-Stream (Shape + Plate + OCR)]{
\begin{tikzpicture}%Tres
\tikzset{blockM/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=0.6cm, minimum height=0.5cm}}
\tikzset{blockL/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=2.0cm, minimum height=0.3cm}}
\tikzset{blockG/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=6.0cm, minimum height=0.3cm}}
\tikzset{blockT/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=0.70cm, minimum height=0.3cm}}

\fill[blue!10!white,rounded corners=0.3cm] (-0.05,2.1) rectangle (2.40,4.5);

\draw [rounded corners=0.3cm, dashed] (-0.05,2.1) rectangle (2.40,4.5) node [midway]{};

\path[->](0.85,2.25) node[color=darkgray] {\scriptsize \textbf{Shape-Stream}};

\fill[green!50!red!20,rounded corners=0.3cm] (2.50,2.1) rectangle (4.95,4.5);


\fill[blue!60!green!30,rounded corners=0.3cm] (5.05,2.1) rectangle (7.50,4.5);

\draw [rounded corners=0.3cm, dashed] (2.50,2.1) rectangle (4.95,4.5) node [midway]{};

\path[->](3.40,2.25) node[color=darkgray] {\scriptsize \textbf{Plate-Stream}};

\path[->](5.90,2.25) node[color=darkgray] {\scriptsize \textbf{OCR-Stream}};

\draw [rounded corners=0.3cm, dashed] (5.05,2.1) rectangle (7.50,4.5) node [midway]{};

\draw(+0.55,5.18) node[inner sep=0pt] (img1) {
\includegraphics[width=1.20cm,height=1.20cm]{./figures/two-stream/car_2595_atc1189.jpg}
};

\draw(1.80,5.18) node[inner sep=0pt] (img3) {
\includegraphics[width=1.20cm,height=1.20cm]{./figures/two-stream/car_8414_atc_1182.jpg}
};

\draw(4.35,4.87) node[inner sep=0pt] (img2) {
\includegraphics[width=1.20cm,height=0.6cm]{./figures/two-stream/placa_2595_atc1189_cruz1.png}
};


\draw(5.62,4.87) node[inner sep=0pt] (img4) {
\includegraphics[width=1.20cm,height=0.6cm]{./figures/two-stream/placa_8414_atc1182_cruz2.png}
};

\path[->](0.45,3.80) node[blockM] (cnn1) {
\scriptsize \textbf{CNN} 
};

\path[->](1.85,3.80) node[blockM] (cnn2) {
\scriptsize \textbf{CNN}
};

\path[->](1.15,2.8) node[blockL] (d1) {
\scriptsize \textbf{Shape descriptor}
};


\draw [->] (cnn1.south) -- (cnn1.south |- d1.north); 
\draw [->] (cnn2.south) -- (cnn2.south |- d1.north); 
%\draw [->] (d1.south) -- (fd1.south |- fd1.north);
%\draw [->] (fd1.south) -- (fd2.south |- fd2.north);
%\draw [->] (fd2.south) -- (fd3.south |- fd3.north);

\path[->](3.00,3.80) node[blockM] (yolo1) {
 \scriptsize \textbf{CNN}
};

\path[->](4.40,3.80) node[blockM] (yolo2) {
 \scriptsize \textbf{CNN}
};


\path[<->] (yolo1) edge[line width=0.3mm] node[fill=green!50!red!20, anchor=center, pos=0.5,font=\bfseries, inner sep=0pt] {\scriptsize W} (yolo2);

\path[->](3.70,2.8) node[blockL] (d3) {
\scriptsize \textbf{Plate descriptor}
};


\draw [->] (yolo1.south) -- (yolo1.south |- d3.north); 
\draw [->] (yolo2.south) -- (yolo2.south |- d3.north);

\path[<->] (cnn1) edge[line width=0.3mm] node[fill=blue!10!white, anchor=center, pos=0.5,font=\bfseries, inner sep=0pt] {\scriptsize W} (cnn2);


\path[->](5.63,3.80) node[blockT] (ocr1) {
\scriptsize \textbf{CNN (OCR)}
};

\path[->](6.92,3.80) node[blockT] (ocr2) {
\scriptsize \textbf{CNN (OCR)}
};

\draw [->] (img2.south) -- (yolo1.north);
\draw [->] (img4.south) -- (ocr2.north);
\draw [->] (img2.south) -- (ocr1.north);
\draw [->] (img4.south) -- (yolo2.north);
\draw [->] (+0.45,4.60) -- (cnn1.north);
\draw [->] (+1.85,4.60) -- (cnn2.north);

\path[->](6.25,2.8) node[blockL] (ocr_desc) {
\scriptsize \textbf{OCR descriptor}
};

\draw [->] (ocr1.south) -- (ocr1.south |- ocr_desc.north); 
\draw [->] (ocr2.south) -- (ocr2.south |- ocr_desc.north);

\path[->](1.12,3.4) node[] (s1) {\scriptsize \textbf{Siamese}};


\path[->](3.70,3.4) node[] (s1) {\scriptsize \textbf{Siamese}};


\path[->](3.7,1.7) node[blockG] (fusion) {
\scriptsize \textbf{Concatenate}
};

\draw [->] (d1.south) -- (d1.south |- fusion.north);
\draw [->] (d3.south) -- (d3.south |- fusion.north);
\draw [->] (ocr_desc.south) -- (ocr_desc.south |- fusion.north);

\path[->](3.7,1.0) node[blockG] (fc0) {
\scriptsize $2$ $\times$ \textbf{Fully Connected (1024)}
};

%\path[->](3.7,0.3) node[blockG] (fc1) {
%\scriptsize \textbf{Fully Connected (1024)}
%};

\path[->](3.7,0.3) node[blockG] (fdecision) {
\scriptsize \textbf{Fully Connected (2) / Softmax}
};

\draw [->] (fusion) to [] (fc0);
%\draw [->] (fc0) to [] (fc1);
\draw [->] (fc0) to [] (fdecision);

\path[->](+0.55,5.97) node[inner sep=0pt] () {\footnotesize \textbf{Camera 1}};
\path[->](+1.90,5.97) node[] () {\footnotesize \textbf{Camera 2}};

\path[->](+4.40,5.33) node[inner sep=0pt] () {\footnotesize \textbf{Camera 1}};
\path[->](+5.70,5.33) node[] () {\footnotesize \textbf{Camera 2}};

\path[->](2.6,-0.7) node[] (out1) {\textbf{\footnotesize Matching}};

\path[->](4.75,-0.7) node[] (out2) {\textcolor{red}{\textbf{\footnotesize Non-Matching}}};

\draw [->] (fdecision) to [out=230,in=90] (out1);
\draw [->,thick,red] (fdecision) to [out=310,in=90] (out2);


\end{tikzpicture}
} 

==> figures/two_stream.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]
\tikzset{blockS/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=0.5cm}}
\tikzset{blockM/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=1.55cm, minimum height=0.5cm}}
\tikzset{blockN/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=1.65cm, minimum height=0.5cm}}
\tikzset{blockL/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=4.0cm, minimum height=0.5cm}}
\tikzset{blockG/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=6.0cm}}

\fill[blue!10!white,rounded corners=0.3cm] (-1.1,1.8) rectangle (3.35,4.5);

\draw [rounded corners=0.3cm, dashed] (-1.1,1.8) rectangle (3.35,4.5) node [midway]{};

\path[->](1.10,4.2) node[] {\footnotesize \textbf{Shape-Stream}};

\fill[blue!60!green!30,rounded corners=0.3cm] (3.55,1.8) rectangle (7.95,4.5);

\draw [rounded corners=0.3cm, dashed] (3.55,1.8) rectangle (7.95,4.5) node [midway]{};

\path[->](5.70,4.2) node[] {\footnotesize \textbf{OCR-Stream}};

\draw(1.0,9.2) node[text centered, text width=4.4cm,fill opacity=1.0] (cruz1) {
{\textbf{Camera 1}}\\
\vspace{0.1cm}
\includegraphics[width=4.4cm,height=3.2cm]{./figures/cruz1_scheme.jpg}
};

\draw(5.6,9.2) node[text centered, text width=4.4cm,fill opacity=1.0] (cruz2) {
{\textbf{Camera 2}}\\
\vspace{0.1cm}
\includegraphics[width=4.4cm,height=3.2cm]{./figures/cruz2_scheme.jpg}
};

\draw(-0.1,6.0) node[text centered, text width=2cm,fill opacity=1.0] (img1) {
{\scriptsize \; Shape \\ \vspace{-0.15cm} \scriptsize \;\;\; 64$\times$64 pixels}\\
\vspace{-0.01cm}
\includegraphics[width=2cm,height=2.0cm]{./figures/two-stream/car_2595_atc1189.jpg}
};

\draw(2.3,5.5) node[text centered, text width=2cm] (img2) {
{\scriptsize \; Plate \\ \vspace{-0.15cm} \scriptsize \;\;\; 352$\times$128 pixels}\\
\vspace{-0.01cm}
\includegraphics[width=2cm,height=1.0cm]{./figures/two-stream/placa_2595_atc1189_cruz1.png}
};

\draw(4.6,6.0) node[text centered, text width=2cm,fill opacity=1.0] (img3) {
{\scriptsize \; Shape \\ \vspace{-0.15cm} \scriptsize \;\;\; 64$\times$64 pixels}\\
\vspace{-0.01cm}
\includegraphics[width=2cm,height=2.0cm]{./figures/two-stream/car_8414_atc_1182.jpg}
};

\draw(6.8,5.5) node[text centered, text width=2cm] (img4) {
{\scriptsize \; Plate \\ \vspace{-0.15cm} \scriptsize \;\;\; 352$\times$128 pixels}\\
\vspace{-0.01cm}
\includegraphics[width=2cm,height=1.0cm]{./figures/two-stream/placa_8414_atc1182_cruz2.png}
};

\path[->](-0.12,3.65) node[blockM] (cnn1) {
\footnotesize \textbf{CNN} 
};

\path[->](2.35,3.65) node[blockM] (cnn2) {
\footnotesize \textbf{CNN}
};

\path[->](1.1,2.6) node[blockL] (d1) {
\footnotesize \textbf{Shape descriptor}
};

%\path[->](1.1,1.55) node[blockL] (fd1) {
%\footnotesize \textbf{Fully Connected (512)}
%};

%\path[->](1.1,0.70) node[blockL] (fd2) {
%\footnotesize \textbf{Fully Connected (256)}
%};

%\path[->](1.1,-0.15) node[blockL] (fd3) {
%\footnotesize \textbf{Fully Connected (128)}
%};

\draw [->] (cnn1.south) -- (cnn1.south |- d1.north); 
\draw [->] (cnn2.south) -- (cnn2.south |- d1.north); 
%\draw [->] (fd1.south) -- (fd2.south |- fd2.north);
%\draw [->] (fd2.south) -- (fd3.south |- fd3.north);

\path[->](4.55,3.65) node[blockN] (yolo1) {
 \footnotesize \textbf{CNN-OCR}
};

\path[->](6.95,3.65) node[blockN] (yolo2) {
 \footnotesize \textbf{CNN-OCR}
};

\path[->](5.75,2.6) node[blockL] (d3) {
\footnotesize \textbf{OCR descriptor}
};

%\path[->](5.75,1.55) node[blockL] (od1) {
%\footnotesize \textbf{Fully Connected (256)}
%};

%\path[->](5.75,0.70) node[blockL] (od2) {
%\footnotesize \textbf{Fully Connected (256)}
%};

%\path[->](5.75,-0.15) node[blockL] (od3) {
%\footnotesize \textbf{Fully Connected (128)}
%};

\draw [->] (yolo1.south) -- (yolo1.south |- d3.north); 
\draw [->] (yolo2.south) -- (yolo2.south |- d3.north);
%\draw [->] (d3.south) -- (fusion.south |- fusion.north);
%\draw [->] (od1.south) -- (od2.south |- od2.north);
%\draw [->] (od2.south) -- (od3.south |- od3.north);

\path[<->] (cnn1) edge[line width=0.3mm] node[fill=blue!10!white, anchor=center, pos=0.5,font=\bfseries, inner sep=0pt] {\small W} (cnn2);

\path[->](3.45,1.2) node[blockG] (fusion) {
\footnotesize \textbf{Concatenate (Fusion)}
};

\draw [->] (d1.south) -- (d1.south |- fusion.north); 
\draw [->] (d3.south) -- (d3.south |- fusion.north); 

\path[->](3.45,0.3) node[blockG] (fc2) {
\footnotesize \textbf{ 2 $\times$ Fully Connected (512) }
};

%\path[->](3.45,-0.6) node[blockG] (fc3) {
%\footnotesize \textbf{Fully Connected (512)}
%};

\path[->](3.45,-0.6) node[blockG] (fc4) {
\footnotesize \textbf{Fully Connected (2) / Softmax}
};

\draw [->] (fusion) to [] (fc2);
%\draw [->] (fc2) to [] (fc3);
\draw [->] (fc2) to [] (fc4);


\path[->](1.10,3.2) node[] (s1) {\footnotesize \textbf{Siamese}};

\path[->](-0.58,3.12) node[] (s1) {$S^{(c_1)}$};
\path[->](+2.90,3.12) node[] (s1) {$S^{(c_2)}$};
\path[->](+0.90,2.1) node[] (s1) {$S$};


\path[->](+4.10,3.12) node[] (p1) {$P^{(c_1)}$};
\path[->](+7.50,3.12) node[] (p1) {$P^{(c_2)}$};
\path[->](+6.00,2.1) node[] (p1) {$P$};

%Carro bordo
\draw[white,line width=0.3mm] (-0.3,7.45) rectangle (1.3,8.8);

%Carro prata
\draw[white,line width=0.3mm] (4.1,7.45) rectangle (5.8,8.9);

\draw [->] (-0.12,4.73) to [] (cnn1.north);
\draw [->] (4.6,4.7) to [out=180,in=10] (cnn2.north);
\draw [->] (2.4,4.7) to [out=0,in=165] (yolo1.north);
\draw [->] (6.95,4.73) to [] (yolo2.north);

\path[->](1.8,-1.8) node[] (out1) {\textbf{Matching}};

\path[->](5.0,-1.8) node[] (out2) {\textcolor{red}{\textbf{Non-Matching}}};

\draw [->] (fc4) to [out=230,in=90] (out1);
\draw [->,thick,red] (fc4) to [out=310,in=90] (out2);

\end{tikzpicture}
\caption{Inference \minor{scheme} of the proposed two-stream Siamese neural network for vehicle matching. %\RL{gostei de scheme. Se achar que não está bom, talvez da pra usar "The pipeline of the proposed..."}
}
\label{fig:system-overview}
\end{figure}

==> figures/two_stream_shape_ocr.tex <==
\subfigure[Two-Stream Temporal (Shape + OCR)]{
\begin{tikzpicture}
\tikzset{blockM/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=0.63cm, minimum height=0.5cm}}
\tikzset{blockL/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=2.00cm, minimum height=0.3cm}}
\tikzset{blockT/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=0.70cm, minimum height=0.3cm}}
\tikzset{blockG/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=4.0cm, minimum height=0.3cm}}


\foreach \label/\shiftX/\shiftY/\X/\Z/\dim/\pa/\pb/\pc/\cr [count=\Y] in {
    6/0.25/4.90/0.6/0.8/1.2/128/64/64/white!80!gray,
    7/1.5/4.87/0.3/0.8/1.2/64/8/8/white!80!gray,
    6/2.83/4.90/0.6/0.8/1.2/128/64/64/white!80!gray,
    7/4.08/4.87/0.3/0.8/1.2/64/8/8/white!80!gray} {
    \draw pic (box-\label) at (\shiftX,\shiftY,0) {fake box={\cr} with dimensions {\dim} and {2*\X} and {\Z} and {\pa} and {\pb} and {\pc}};
}

\fill[red!40!white,rounded corners=0.3cm] (-0.05,2.1) rectangle (2.40,4.5);

\draw [rounded corners=0.3cm, dashed] (-0.05,2.1) rectangle (2.40,4.5) node [midway]{};

\path[->](0.95,2.25) node[color=darkgray] {\scriptsize \textbf{Shape-Temporal}};

\fill[blue!60!green!30,rounded corners=0.3cm] (2.50,2.1) rectangle (4.95,4.5);

\draw [rounded corners=0.3cm, dashed] (2.50,2.1) rectangle (4.95,4.5) node [midway]{};

\path[->](3.35,2.25) node[color=darkgray] {\scriptsize \textbf{OCR-Stream}};

\draw(+0.52,5.18) node[] (img1) {
\includegraphics[width=1.20cm,height=1.20cm]{./figures/two-stream/car_2595_atc1189.jpg}
};

\draw(1.80,4.87) node[] (img2) {
\includegraphics[width=1.20cm,height=0.6cm]{./figures/two-stream/placa_2595_atc1189_cruz1.png}
};

\draw(3.10,5.18) node[] (img3) {
\includegraphics[width=1.20cm,height=1.20cm]{./figures/two-stream/car_8414_atc_1182.jpg}
};

\draw(4.38,4.87) node[] (img4) {
\includegraphics[width=1.20cm,height=0.6cm]{./figures/two-stream/placa_8414_atc1182_cruz2.png}
};

\path[->](0.47,3.80) node[blockM] (cnn1) {
\textbf{{\footnotesize 3D}\\{\scriptsize CNN}}
};

\path[->](1.91,3.80) node[blockM] (cnn2) {
\textbf{{\footnotesize 3D}\\{\scriptsize CNN}}
};

\path[->](1.15,2.80) node[blockL] (d1) {
\scriptsize \textbf{Shape descriptor}
};


\draw [->] (cnn1.south) -- (cnn1.south |- d1.north); 
\draw [->] (cnn2.south) -- (cnn2.south |- d1.north); 

\path[->](3.08,3.80) node[blockT] (yolo1) {
 \scriptsize \textbf{CNN (OCR)}
};

\path[->](4.39,3.80) node[blockT] (yolo2) {
 \scriptsize \textbf{CNN (OCR)}
};

\path[->](3.72,2.80) node[blockL] (d3) {
\scriptsize \textbf{OCR descriptor}
};

\draw [->] (yolo1.south) -- (yolo1.south |- d3.north); 
\draw [->] (yolo2.south) -- (yolo2.south |- d3.north);

\draw [->] (0.48,4.58) to [] (cnn1.north);
\draw [->] (3.16,4.58) to [out=180,in=10] (cnn2.north);
\draw [->] (1.72,4.58) to [out=0,in=165] (yolo1.north);
\draw [->] (4.38,4.58) to [] (yolo2.north);

\path[<->] (cnn1) edge[line width=0.3mm] node[fill=red!40!white, anchor=center, pos=0.5,font=\bfseries, inner sep=0pt] {\scriptsize W} (cnn2);

\path[->](2.4,1.7) node[blockG] (fusion) {
\scriptsize \textbf{Concatenate}
};

\draw [->] (d3.south) -- (d3.south |- fusion.north);
\draw [->] (d1.south) -- (d1.south |- fusion.north);

\path[->](2.4,1.0) node[blockG] (fc0) {
\scriptsize \textbf{2 $\times$ Fully Connected (1024/2048)}
};

\path[->](2.4,0.3) node[blockG] (fc1) {
\scriptsize \textbf{Fully Connected (1024)}
};

\path[->](2.4,0.3) node[blockG] (fdecision) {
\scriptsize \textbf{Fully Connected (2) / Softmax}
};

\draw [->] (fusion) to [] (fc0);
%\draw [->] (fc0) to [] (fc1);
\draw [->] (fc0) to [] (fdecision);

\path[->](1.22,3.25) node[] (s1) {\scriptsize \textbf{Siamese}};

\draw [->] (-0.28,5.9) -- (+0.1,6.3);
\draw [->] (-0.28,5.9) -- (+0.3,5.9);
\draw [->] (-0.28,5.9) -- (-0.28,5.3);

\path[->](+0.2,6.5) node[] () {\scriptsize \textbf{time}};

\path[->](+1.4,6.3) node[] () {\footnotesize \textbf{Camera 1}};
\path[->](+4.0,6.3) node[] () {\footnotesize \textbf{Camera 2}};

\path[->](1.35,-0.7) node[] (out1) {\footnotesize \textbf{Matching}};

\path[->](3.5,-0.7) node[] (out2) {\footnotesize \textcolor{red}{\textbf{Non-Matching}}};

\draw [->] (fdecision) to [out=230,in=90] (out1);
\draw [->,thick,red] (fdecision) to [out=310,in=90] (out2);

\end{tikzpicture}
}

==> figures/two_stream_shape_plate.tex <==
\subfigure[Two-Stream (Shape + Plate)]{
\begin{tikzpicture} %Dois
\tikzset{blockM/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=0.6cm, minimum height=0.5cm}}
\tikzset{blockL/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=2.0cm, minimum height=0.3cm}}
\tikzset{blockG/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=4.0cm, minimum height=0.3cm}}

\fill[blue!10!white,rounded corners=0.3cm] (-0.05,2.1) rectangle (2.40,4.5);

\draw [rounded corners=0.3cm, dashed] (-0.05,2.1) rectangle (2.40,4.5) node [midway]{};

\path[->](0.85,2.25) node[color=darkgray] {\scriptsize \textbf{Shape-Stream}};


\fill[green!50!red!20,rounded corners=0.3cm] (2.50,2.1) rectangle (4.95,4.5);

\draw [rounded corners=0.3cm, dashed] (2.50,2.1) rectangle (4.95,4.5) node [midway]{};


\path[->](3.35,2.25) node[color=darkgray] {\scriptsize \textbf{Plate-Stream}};

\draw(+0.52,5.18) node[] (img1) {
\includegraphics[width=1.20cm,height=1.20cm]{./figures/two-stream/car_2595_atc1189.jpg}
};

\draw(1.80,4.87) node[] (img2) {
\includegraphics[width=1.20cm,height=0.6cm]{./figures/two-stream/placa_2595_atc1189_cruz1.png}
};

\draw(3.10,5.18) node[] (img3) {
\includegraphics[width=1.20cm,height=1.20cm]{./figures/two-stream/car_8414_atc_1182.jpg}
};

\draw(4.37,4.87) node[] (img4) {
\includegraphics[width=1.20cm,height=0.6cm]{./figures/two-stream/placa_8414_atc1182_cruz2.png}
};

\path[->](0.45,3.80) node[blockM] (cnn1) {
\scriptsize \textbf{CNN} 
};

\path[->](1.85,3.80) node[blockM] (cnn2) {
\scriptsize \textbf{CNN}
};

\path[->](1.15,2.80) node[blockL] (d1) {
\scriptsize \textbf{Shape descriptor}
};

\draw [->] (cnn1.south) -- (cnn1.south |- d1.north); 
\draw [->] (cnn2.south) -- (cnn2.south |- d1.north); 
%\draw [->] (d1.south) -- (fd1.south |- fd1.north);
%\draw [->] (fd1.south) -- (fd2.south |- fd2.north);
%\draw [->] (fd2.south) -- (fd3.south |- fd3.north);

\path[->](3.00,3.80) node[blockM] (yolo1) {
 \scriptsize \textbf{CNN}
};

\path[->](4.40,3.80) node[blockM] (yolo2) {
 \scriptsize \textbf{CNN}
};

\draw [->] (0.44,4.60) to [] (cnn1.north);
\draw [->] (3.16,4.60) to [out=180,in=10] (cnn2.north);
\draw [->] (1.76,4.60) to [out=0,in=165] (yolo1.north);
\draw [->] (4.40,4.60) to [] (yolo2.north);

\path[<->] (yolo1) edge[line width=0.3mm] node[fill=green!50!red!20, anchor=center, pos=0.5,font=\bfseries, inner sep=0pt] {\scriptsize W} (yolo2);

\path[->](3.70,2.80) node[blockL] (d3) {
\scriptsize \textbf{Plate descriptor}
};

\draw [->] (yolo1.south) -- (yolo1.south |- d3.north); 
\draw [->] (yolo2.south) -- (yolo2.south |- d3.north);

\path[<->] (cnn1) edge[line width=0.3mm] node[fill=blue!10!white, anchor=center, pos=0.5,font=\bfseries, inner sep=0pt] {\scriptsize W} (cnn2);

\path[->](1.14,3.4) node[] (s1) {\scriptsize \textbf{Siamese}};

\path[->](3.72,3.4) node[] (s1) {\scriptsize \textbf{Siamese}};

\path[->](2.4,1.7) node[blockG] (fusion) {
\scriptsize \textbf{Concatenate}
};

\draw [->] (d1.south) -- (d1.south |- fusion.north);
\draw [->] (d3.south) -- (d3.south |- fusion.north);

\path[->](2.4,1.0) node[blockG] (fc0) {
\scriptsize \textbf{3 $\times$ Fully Connected (1024)}
};

%\path[->](2.4,0.3) node[blockG] (fc1) {
%\scriptsize \textbf{Fully Connected (1024)}
%};

\path[->](2.4,0.3) node[blockG] (fdecision) {
\scriptsize \textbf{Fully Connected (2) / Softmax}
};

\draw [->] (fusion) to [] (fc0);
%\draw [->] (fc0) to [] (fc1);
\draw [->] (fc0) to [] (fdecision);

\path[->](+1.1,5.97) node[] () {\footnotesize \textbf{Camera 1}};
\path[->](+3.6,5.97) node[] () {\footnotesize \textbf{Camera 2}};

\path[->](1.35,-0.7) node[] (out1) {\textbf{\footnotesize Matching}};

\path[->](3.5,-0.7) node[] (out2) {\textcolor{red}{\textbf{ \footnotesize Non-Matching}}};

\draw [->] (fdecision) to [out=230,in=90] (out1);
\draw [->,thick,red] (fdecision) to [out=310,in=90] (out2);

\end{tikzpicture}} 
